Online Covering with Maximum Delay under Subadditive Service Costs

We study online covering in which each instantaneous service pays its purchase cost and one maximum waiting time, with no effect on future requests. For static realizable services, monotone subadditivity suffices for optimal competitive ratios; submodularity is unnecessary. A normalized monotone subadditive lower-bound oracle with realization factor $\rho$ yields ratios $\rho+1$ deterministically and $1/(1-e^{-1/\rho})$ randomly against an oblivious adversary. Exact batch optimization gives the optimal constants $2$ and $e/(e-1)$. The randomized algorithm uses one global threshold on a seed-independent virtual-height trajectory, whose active time is a lower bound on the offline optimum. Weighted vertex cover gives a strict separation from submodularity on a three-edge bipartite path, with polynomial-time batch implementations through min-cut and LP rounding. An offline consecutive-batch normal form also transfers static approximation guarantees to the offline problem.

==> figures_tikz/layer_potential.tex <==
% Illustrative heights .85,.60,.20. Widths encode monotone layer costs only.
\begin{tikzpicture}[vc figure, x=1cm, y=4cm]
  \node[vc panel] at (-.55,1.25) {(a) Only the lowest block rises};
  \draw[vc axis] (0,0)--(0,1.1) node[above,vc note] {height};
  \draw[vc axis] (0,0)--(5.3,0);
  \foreach \y in {.2,.6,.85,1} \draw[vc guide] (0,\y)--(5.05,\y);
  \node[vc note,left=3pt] at (0,1) {$1$};
  \node[vc note,left=3pt] at (0,.2) {$h$};
  \draw[vcblue!45,line width=1pt] (1,0)--(1,.85) (2.75,0)--(2.75,.6);
  \node[draw=vcblue,fill=vcblue!10,minimum width=24pt,minimum height=15pt]
    at (1,.85) {$B_1$};
  \node[draw=vcblue,fill=vcblue!10,minimum width=24pt,minimum height=15pt]
    at (2.75,.6) {$B_2$};
  \draw[vcblue!45,line width=1pt] (4.5,0)--(4.5,.2);
  \node[draw=vcblue,fill=vcblue!10,minimum width=24pt,minimum height=15pt]
    at (4.5,.2) {$B_3$};
  \draw[vc guide] (4.5,.34)--(5.13,.34);
  \draw[vcorange,-{Stealth[length=4pt]},line width=1pt] (5.08,.2)--(5.08,.34);
  \node[vc note,anchor=west,vcorange] at (5.17,.27) {$dh$};
  \node[vc note] at (1,-.10) {oldest};
  \node[vc note] at (4.5,-.10) {newest};
  \node[vc note] at (2.7,-.23) {arrival order};

  \begin{scope}[xshift=7.45cm]
    \node[vc panel] at (-.65,1.25) {(b) Potential is the shaded area};
    \fill[vcblue!10] (0,.2)--(2,.2)--(2,.6)--(3.3,.6)--(3.3,.85)
                         --(4.55,.85)--(4.55,1)--(0,1)--cycle;
    \fill[vcorange!23] (0,.2) rectangle (2,.34);
    \fill[pattern=north east lines,pattern color=vcorange!70]
      (0,.2) rectangle (2,.34);
    \draw[vcblue,line width=1.1pt] (0,.2)--(2,.2)--(2,.6)--(3.3,.6)
                         --(3.3,.85)--(4.55,.85)--(4.55,1)--(0,1);
    \draw[vc axis] (0,0)--(0,1.1) node[above,vc note] {$x$};
    \draw[vc axis] (0,0)--(5.02,0) node[right,vc note] {$g(A_x)$};
    \node[vc note,left=3pt] at (0,.2) {$h$};
    \node[vc note,left=3pt] at (0,.34) {$h+dh$};
    \node[vc note,left=3pt] at (0,1) {$1$};
    \draw[vc guide] (0,.34)--(2,.34);
    \node[vc note] at (1,.46) {$A_x=B_3$};
    \node[vc note] at (1.65,.72) {$A_x=B_2\cup B_3$};
    \node[vc note] at (2.27,.925) {$A_x=B_1\cup B_2\cup B_3$};
    \draw[vcorange,-{Stealth[length=4pt]},line width=.65pt]
      (3.13,.31)--(2.12,.27);
    \node[vc note,anchor=west,align=left,vcorange] at (3.15,.31)
      {removed strip\\area $g(B_3)\,dh$};
    \node[vc note] at (2.38,-.16) {$P(t)=\displaystyle\int_0^1g(A_x(t))\,dx$};
  \end{scope}

  \node[fill=vclight,rounded corners=2pt,inner xsep=12pt,inner ysep=6pt]
    at (6.5,-.47)
    {$\displaystyle \frac{dh}{dt}=\frac1{g(B_3)}
      \quad\Longrightarrow\quad dP=-g(B_3)\,dh=-dt$};
\end{tikzpicture}


==> figures_tikz/non_submodular.tex <==
% Four edge subsets of the same unit-cost path. Filled vertices are witnesses.
\begin{tikzpicture}[vc figure, x=1cm, y=1cm]
  \node[vc note, anchor=west] at (0,1.18)
    {The same unit-cost path in every panel};
  \node[vc chosen] at (9.9,1.18) {};
  \node[vc note, anchor=west] at (10.05,1.18) {selected cover vertex};

  \begin{scope}[xshift=0cm]
    \node[vc panel] at (0,.62) {(a) $A=\{e_1,e_2\}$};
    \draw[vc active] (0,0)--(1,0)--(2,0);
    \draw[vc inactive] (2,0)--(3,0);
    \foreach \i in {0,2,3} \node[vc vertex] at (\i,0) {};
    \node[vc chosen] at (1,0) {};
    \foreach \i in {0,1,2,3} \node[vc note, below=4pt] at (\i,0) {$v_{\i}$};
    \foreach \i/\j in {.5/1,1.5/2,2.5/3}
      \node[vc note, above=3pt] at (\i,0) {$e_{\j}$};
    \node at (1.5,-.82) {$\kappa(A)=1$};
  \end{scope}
  \begin{scope}[xshift=3.8cm]
    \node[vc panel] at (0,.62) {(b) $B=\{e_2,e_3\}$};
    \draw[vc inactive] (0,0)--(1,0);
    \draw[vc active] (1,0)--(2,0)--(3,0);
    \foreach \i in {0,1,3} \node[vc vertex] at (\i,0) {};
    \node[vc chosen] at (2,0) {};
    \foreach \i in {0,1,2,3} \node[vc note, below=4pt] at (\i,0) {$v_{\i}$};
    \foreach \i/\j in {.5/1,1.5/2,2.5/3}
      \node[vc note, above=3pt] at (\i,0) {$e_{\j}$};
    \node at (1.5,-.82) {$\kappa(B)=1$};
  \end{scope}
  \begin{scope}[xshift=7.6cm]
    \node[vc panel] at (0,.62) {(c) $A\cup B$};
    \draw[vc active] (0,0)--(1,0)--(2,0)--(3,0);
    \foreach \i in {0,3} \node[vc vertex] at (\i,0) {};
    \foreach \i in {1,2} \node[vc chosen] at (\i,0) {};
    \foreach \i in {0,1,2,3} \node[vc note, below=4pt] at (\i,0) {$v_{\i}$};
    \foreach \i/\j in {.5/1,1.5/2,2.5/3}
      \node[vc note, above=3pt] at (\i,0) {$e_{\j}$};
    \node at (1.5,-.82) {$\kappa(A\cup B)=2$};
  \end{scope}
  \begin{scope}[xshift=11.4cm]
    \node[vc panel] at (0,.62) {(d) $A\cap B$};
    \draw[vc inactive] (0,0)--(1,0) (2,0)--(3,0);
    \draw[vc active] (1,0)--(2,0);
    \foreach \i in {0,2,3} \node[vc vertex] at (\i,0) {};
    \node[vc chosen] at (1,0) {};
    \foreach \i in {0,1,2,3} \node[vc note, below=4pt] at (\i,0) {$v_{\i}$};
    \foreach \i/\j in {.5/1,1.5/2,2.5/3}
      \node[vc note, above=3pt] at (\i,0) {$e_{\j}$};
    \node at (1.5,-.82) {$\kappa(A\cap B)=1$};
  \end{scope}

  \node[fill=vclight, rounded corners=2pt, inner xsep=12pt, inner ysep=6pt]
    at (7.2,-2.15)
    {$\underbrace{\kappa(A)+\kappa(B)}_{1+1=2}
      \;<\;\underbrace{\kappa(A\cup B)+\kappa(A\cap B)}_{2+1=3}$};
\end{tikzpicture}


==> figures_tikz/offline_normal_form.tex <==
% Exact schematic: arrival times 0,1,2,4,5; original services 2.5,3,6.
\begin{tikzpicture}[vc figure, x=1.7cm, y=1cm]
  \node[vc panel] at (-1.5,3.62) {(a) Original waiting intervals};
  \fill[vcblue!5] (0,.66) rectangle (3,3.18);
  \fill[vcorange!6] (4,.66) rectangle (6,3.18);
  \node[vc note] at (1.5,3.0) {component $[0, 3]$};
  \node[vc note] at (5,3.0) {component $[4, 6]$};
  \foreach \x in {0,1,2,3,4,5,6} \draw[vc guide] (\x,.7)--(\x,2.73);

  \node[vc note,anchor=east] at (-.14,2.35) {$D_1=\{r_2\}$};
  \draw[vcblue,line width=1.4pt] (1,2.35)--(2.5,2.35);
  \node[vc arrival,fill=vcblue,draw=vcblue] at (1,2.35) {};
  \node[vc service,fill=vcblue,draw=vcblue] at (2.5,2.35) {};
  \node[vc note,above=2pt] at (1.75,2.35) {$d_1=3/2$};

  \node[vc note,anchor=east] at (-.14,1.68) {$D_2=\{r_1,r_3\}$};
  \draw[vcblue,line width=1.4pt] (0,1.68)--(3,1.68);
  \node[vc arrival,fill=vcblue,draw=vcblue] at (0,1.68) {};
  \node[vc service,fill=vcblue,draw=vcblue] at (3,1.68) {};
  \node[vc note,above=2pt] at (1.5,1.68) {$d_2=3$};

  \node[vc note,anchor=east] at (-.14,1.01) {$D_3=\{r_4,r_5\}$};
  \draw[vcorange,line width=1.4pt] (4,1.01)--(6,1.01);
  \node[vc arrival,fill=vcorange,draw=vcorange] at (4,1.01) {};
  \node[vc service,fill=vcorange,draw=vcorange] at (6,1.01) {};
  \node[vc note,above=2pt] at (5,1.01) {$d_3=2$};

  \draw[vc axis] (-.12,.2)--(6.38,.2) node[right,vc note] {$t$};
  \node[vc note,anchor=east] at (-.14,.2) {arrivals};
  \foreach \x/\r in {0/1,1/2,2/3,4/4,5/5} {
    \node[vc arrival] at (\x,.2) {};
    \node[vc note,above=4pt] at (\x,.2) {$r_{\r}$};
  }
  \foreach \x in {0,1,2,3,4,5,6}
    \node[vc note,below=4pt] at (\x,.2) {$\x$};

  \node[vc panel] at (-1.5,-.85) {(b) Full batches served at their last arrivals};
  \begin{scope}[yshift=-.65cm]
  \fill[vcblue!12] (0,-1.58) rectangle (2,-1.25);
  \fill[vcorange!15] (4,-1.58) rectangle (5,-1.25);
  \draw[vc axis] (-.12,-1.58)--(6.38,-1.58) node[right,vc note] {$t$};
  \draw[vcblue,line width=1pt] (0,-1.25)--(2,-1.25);
  \draw[vcorange,line width=1pt] (4,-1.25)--(5,-1.25);
  \foreach \x/\r in {0/1,1/2,2/3,4/4,5/5}
    \node[vc arrival] at (\x,-1.58) {};
  \node[vc service,fill=vcblue,draw=vcblue] at (2,-1.25) {};
  \node[vc service,fill=vcorange,draw=vcorange] at (5,-1.25) {};
  \foreach \x in {0,1,2,3,4,5,6}
    \node[vc note,below=4pt] at (\x,-1.58) {$\x$};
  \node[vc note,above=3pt] at (1,-1.25) {$B_{1:3}=\{r_1,r_2,r_3\}$};
  \node[vc note,above=3pt] at (4.5,-1.25) {$B_{4:5}=\{r_4,r_5\}$};
  \node[vc note,align=center] at (1,-2.38)
    {$\kappa(B_{1:3})\le p_1+p_2$\\$\mathrm{span}(B_{1:3})=2\le d_1+d_2$};
  \node[vc note,align=center] at (4.5,-2.38)
    {$\kappa(B_{4:5})\le p_3$\\$\mathrm{span}(B_{4:5})=1\le d_3$};
  \end{scope}
  \node[vc service] at (5.2,3.64) {};
  \node[vc note,anchor=west] at (5.31,3.64) {service};
\end{tikzpicture}


==> figures_tikz/virtual_heights.tex <==
% One type, exact cost 1. r1 arrives at 0, r2 at 1/2.
% Heights: r1 = t, 1/2, t-1/2; r2 = t-1/2 until their merger.
\begin{tikzpicture}[vc figure, x=6cm, y=3.3cm]
  \node[vc panel] at (-.20,1.23) {(a) One fixed virtual trajectory};
  \foreach \t in {.5,1,1.5} \draw[vc guide] (\t,0)--(\t,1.05);
  \draw[vc guide] (0,.5)--(1.58,.5);
  \draw[vc guide] (0,1)--(1.58,1);
  \draw[vc axis] (0,0)--(1.64,0) node[right,vc note] {$t$};
  \draw[vc axis] (0,0)--(0,1.08) node[above,vc note] {height};
  \foreach \t/\lab in {0/0,.5/{1/2},1/1,1.5/{3/2}}
    \node[vc note,below=4pt] at (\t,0) {$\lab$};
  \foreach \h/\lab in {.5/{1/2},1/1}
    \node[vc note,left=4pt] at (0,\h) {$\lab$};

  \draw[vcmuted,densely dotted,line width=.7pt] (0,.25)--(1.58,.25);
  \draw[vcmuted,densely dotted,line width=.7pt] (0,.75)--(1.58,.75);
  \node[vc note,anchor=west] at (1.64,.25) {$\theta=1/4$};
  \node[vc note,anchor=west] at (1.64,.75) {$\theta=3/4$};
  \draw[vcblue,line width=1.5pt] (0,0)--(.5,.5)--(1,.5);
  \draw[vcorange,dashed,line width=1.5pt] (.5,0)--(1,.5);
  \draw[vcink,line width=2pt] (1,.5)--(1.5,1);
  \node[vc vertex,fill=vcink] at (1,.5) {};
  \node[vc note,anchor=west] at (1.06,.43) {merge};
  \node[vc note,vcblue] at (.69,.6) {$\{r_1\}$ waits};
  \node[vc note,vcorange,anchor=west] at (.72,.11) {$\{r_2\}$ rises};
  \node[vc note,vcink,anchor=west] at (1.07,.94) {$\{r_1,r_2\}$};
  \foreach \t/\h in {.25/.25,.75/.25,1.25/.75}
    \node[circle,draw=vcink,fill=white,minimum size=5.4pt,inner sep=0pt,line width=.8pt]
      at (\t,\h) {};

  \node[vc panel] at (-.20,-.38) {(b) Actual services selected by the threshold};
  \begin{scope}[yshift=-.32cm]
  % The two actual schedules share the same time axis as panel (a).
  \node[vc note,anchor=east] at (-.035,-.66) {$\theta=1/4$};
  \fill[vcblue!16] (0,-.70) rectangle (.25,-.60);
  \fill[vcorange!20] (.5,-.70) rectangle (.75,-.60);
  \draw[vc axis] (0,-.70)--(1.59,-.70);
  \node[vc arrival] at (0,-.70) {};
  \node[vc arrival] at (.5,-.70) {};
  \foreach \t in {.25,.75} {
    \draw[vcink,line width=.7pt] (\t,-.70)--(\t,-.56);
    \node[vc service] at (\t,-.56) {};
  }
  \node[vc note,above=3pt] at (.25,-.56) {$1/4$};
  \node[vc note,above=3pt] at (.75,-.56) {$3/4$};
  \node[vc note,anchor=west,align=left] at (1.64,-.65)
    {two services\\cost $2+1/2=5/2$};

  \node[vc note,anchor=east] at (-.035,-1.08) {$\theta=3/4$};
  \fill[vcblue!12] (0,-1.12) rectangle (1.25,-1.02);
  \draw[vc axis] (0,-1.12)--(1.59,-1.12);
  \node[vc arrival] at (0,-1.12) {};
  \node[vc arrival] at (.5,-1.12) {};
  \draw[vcink,line width=.7pt] (1.25,-1.12)--(1.25,-.98);
  \node[vc service] at (1.25,-.98) {};
  \node[vc note,above=3pt] at (1.25,-.98) {$5/4$};
  \node[vc note,anchor=west,align=left] at (1.64,-1.07)
    {one service\\cost $1+5/4=9/4$};
  \foreach \t/\lab in {0/0,.5/{1/2},1/1,1.5/{3/2}}
    \node[vc note,below=4pt] at (\t,-1.12) {$\lab$};
  \node[vc note,align=center] at (.8,-1.39)
    {Dots: arrivals. Squares: services. Shaded intervals: actual waiting.};
  \end{scope}
\end{tikzpicture}

